The equivalent medium for the elastic scattering by many small rigid bodies and applications

We deal with the elastic scattering by a large number $M$ of rigid bodies, $D_m:=\epsilon B_m+z_m$, of arbitrary shapes with $ 0<\textcolor{black}{\epsilon}<<1$ and with constant Lam\'e coefficients $\lambda$ and $\mu$. We show that, when these rigid bodies are distributed arbitrarily (not necessarily periodically) in a bounded region $\Omega$ of $\mathbb{R}^3$ where their number is $M:=M(\textcolor{black}{\epsilon}):=O(\textcolor{black}{\epsilon}^{-1})$ and the minimum distance between them is $d:=d(\textcolor{black}{\epsilon})\approx \textcolor{black}{\epsilon}^{t}$ with $t$ in some appropriate range, as $\textcolor{black}{\epsilon} \rightarrow 0$, the generated far-field patterns approximate the far-field patterns generated by an equivalent medium given by $\omega^2\rho I_3-(K+1)\mathbf{C}_0 $ where $\rho$ is the density of the background medium (with $I_3$ as the unit matrix) and $(K+1)\mathbf{C}_0$ is the shifting (and possibly variable) coefficient. This shifting coefficient is described by the two coefficients $K$ and $\mathbf{C}_0$ (which have supports in $\overline{\Omega}$) modeling the local distribution of the small bodies and their geometries, respectively. In particular, if the distributed bodies have a uniform spherical shape then the equivalent medium is isotropic while for general shapes it might be anisotropic (i.e. $\mathbf{C}_0$ might be a matrix). In addition, if the background density $\rho$ is variable in $\Omega$ and $\rho =1$ in $\mathbb{R}^3\setminus{\overline{\Omega}}$, then if we remove from $\Omega$ appropriately distributed small bodies then the equivalent medium will be equal to $\omega^2 I_3$ in $\mathbb{R}^3$, i.e. the obstacle $\Omega$ characterized by $\rho$ is approximately cloaked at the given and fixed frequency $\omega$.

==> ExampleModel_Effectivemedium_Sketch_3pr_p.tex <==
% % % % \begin{figure}
% % % %  \centering

\begin{tikzpicture}[scale=1]



\draw[thick,blue] (0,0) ellipse (5cm and 2.5cm);
%\draw[thick, red]  (0,0) circle (.1cm);
%\draw[thick, orange]  (0,0) circle (0.05cm);

\fill[brown] (0,0) circle (.1cm);
\fill[yellow] (0,0) circle (.035cm);
% \node  at (0,0)  {\textcolor{yellow}{$\bullet$}}; 

 %\node  at (5.5,2.5)  {\Huge{$\mathbf{\Omega}$}}; 
  %\node  at (5,2)  {\Huge{$\mathbf{\Omega}$}}; 
\draw[red,thick, ->](-0.025,-0.025) to (-2.5,-3.25) node[anchor=north]{\normalsize{${\textcolor{black}{z_m}}$}}  ;
%%\draw[black, thick,->](-0.03,-0.03) to (-2,-2.75) node[anchor=north]{\Large{$\textcolor{black}{z_m}$}};
\draw[red,thick,->](0.07,-0.07) to (2.5,-3.25) node[anchor=north west]{\normalsize{${\textcolor{black}{D_m}}$}}  ;
%%\draw[black, thick,->](0,-.10) to (0,-2.75) node[anchor=north]{\huge{$\textcolor{black}{D_m}$}}  ;
% \draw[red,->](0,-.5) to (0,-2.75) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{\Omega_m}}$}}  ;
\draw[red,thick,->](0,-.5) to (0,-3.25) node[anchor=north]{\normalsize{${\textcolor{black}{\Omega_m}}$}}  ;

% % % \draw[pink,thick,->](-0.025,-0.025) to (-.90,-2.75) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{z_m}}$}}  ;
% % % %\draw[black, thick,->](-0.03,-0.03) to (-2,-2.75) node[anchor=north]{\Large{$\textcolor{black}{z_m}$}};
% % % \draw[pink,thick,->](0.025,-.10) to (1.2,-2.75) node[anchor=north west]{\Large{$\mathbf{\textcolor{black}{D_m}}$}}  ;
% % % %\draw[black, thick,->](0,-.10) to (0,-2.75) node[anchor=north]{\huge{$\textcolor{black}{D_m}$}}  ;
% % % \draw[pink,thick,->](0,-.5) to (0,-3.25) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{\Omega_m}}$}}  ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \node  at (4.25,2)  {\Large{${\Omega}$}}; 
%%%%\draw[black,->](-0.025,-0.025) to (-.90,-2.75) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{z_m}}$}}  ;
%%%%\draw[violet,thick,->](0.025,-.10) to (1.2,-2.75) node[anchor=north west]{\Large{$\mathbf{\textcolor{black}{D_m}}$}}  ;
%%%%\draw[violet, thick,->](0,-.5) to (0,-3.25) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{\Omega_m}}$}};
%%%%\draw[violet,thick,->](0.11,0) to (5.5,0) node[anchor=west]{\Large{$\mathbf{\textcolor{black}{D_m}}$}}  ;
%%%%\draw[violet,->](0,0.025) to (0,3) node[anchor=south]{\Large{$\mathbf{\textcolor{black}{z_m}}$}}  ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[brown] (0.2,0.2) circle (.1cm);
\fill[yellow] (0.2,0.2) circle (.035cm);

\fill[brown] (0.2,-0.2) circle (.1cm);
\fill[yellow] (0.2,-0.2) circle (.035cm);

\fill[brown] (-0.2,-0.2) circle (.1cm);
\fill[yellow] (-0.2,-0.2) circle (.035cm);

\fill[brown] (-0.2,0.2) circle (.1cm);
\fill[yellow] (-0.2,0.2) circle (.035cm);

\fill[brown] (0.34,0.0) circle (.1cm);
\fill[yellow] (0.34,0.0) circle (.035cm);

\fill[brown] (-0.34,0.0) circle (.1cm);
\fill[yellow] (-0.34,0.0) circle (.035cm);

\fill[brown] (0.0, -0.34) circle (.1cm);
\fill[yellow] (0.0, -0.34) circle (.035cm);

\fill[brown] (0.0, 0.34) circle (.1cm);
\fill[yellow] (0.0, 0.34) circle (.035cm);

\fill[brown] (0.0, 0.34) circle (.1cm);
\fill[yellow] (0.0, 0.34) circle (.035cm);

\fill[brown] (0.36, 0.36) circle (.1cm);
\fill[yellow] (0.36, 0.36) circle (.035cm);

\fill[brown] (-0.36, 0.36) circle (.1cm);
\fill[yellow] (-0.36, 0.36) circle (.035cm);

\fill[brown] (0.36,- 0.36) circle (.1cm);
\fill[yellow] (0.36, -0.36) circle (.035cm);

\fill[brown] (-0.36,- 0.36) circle (.1cm);
\fill[yellow] (-0.36, -0.36) circle (.035cm);

\draw[gray, line width=0.275mm] (-0.5,-.5) rectangle (0.5, 0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown] (-0.75,-0.25) circle (.1cm);
\fill[yellow] (-0.75,-0.25) circle (.035cm);

%\fill[brown] (-0.588,-0.1) circle (.07cm);
%\fill[yellow] (-0.588,-0.1) circle (.035cm);

\draw[gray, line width=0.0mm] (-0.5,-0.5) rectangle (-1, 0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (-0.75,0.25) circle (.1cm);
\fill[yellow] (-0.75,0.25) circle (.035cm);


\draw[gray, line width=0.0mm] (-0.5,0) rectangle (-1, 0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (0.75,0.25) circle (.1cm);
\fill[yellow] (0.75,0.25) circle (.035cm);




\draw[gray, line width=0.0mm] (0.5,0) rectangle (1, 0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (0.75,-0.25) circle (.1cm);
\fill[yellow] (0.75,-0.25) circle (.035cm);

\draw[gray, line width=0.0mm] (0.5,0) rectangle (1,- 0.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown] (1.5,0.5) circle (.1cm);
\fill[yellow] (1.5,0.5) circle (.035cm);

\fill[brown] (1.7,0.7) circle (.1cm);
\fill[yellow] (1.7,0.7) circle (.035cm);

\fill[brown] (1.7,0.3) circle (.1cm);
\fill[yellow] (1.7,0.3) circle (.035cm);


\fill[brown] (1.3,0.7) circle (.1cm);
\fill[yellow] (1.3,0.7) circle (.035cm);

\fill[brown] (1.3,0.3) circle (.1cm);
\fill[yellow] (1.3,0.3) circle (.035cm);

\fill[brown] (1.5, 0.8) circle (.1cm);
\fill[yellow] (1.5, 0.8) circle (.035cm);

\fill[brown] (1.5, 0.2) circle (.1cm);
\fill[yellow] (1.5, 0.2) circle (.035cm);

\fill[brown] (1.8, 0.5) circle (.1cm);
\fill[yellow] (1.8, 0.5) circle (.035cm);

\fill[brown] (1.2, 0.5) circle (.1cm);
\fill[yellow] (1.2, 0.5) circle (.035cm);

\fill[brown] (1.12, 0.8) circle (.1cm);
\fill[yellow] (1.12, 0.8) circle (.035cm);

\fill[brown] (1.88, 0.8) circle (.1cm);
\fill[yellow] (1.88, 0.8) circle (.035cm);

\fill[brown] (1.12, 0.2) circle (.1cm);
\fill[yellow] (1.12, 0.2) circle (.035cm);

\fill[brown] (1.88, 0.2) circle (.1cm);
\fill[yellow] (1.88, 0.2) circle (.035cm);

\draw[gray, line width=0.0mm] (1,0) rectangle (2, 1);
%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (1.5,-0.5) circle (.1cm);
\fill[yellow] (1.5,-0.5) circle (.035cm);

\fill[brown] (1.7,-0.7) circle (.1cm);
\fill[yellow] (1.7,-0.7) circle (.035cm);

\fill[brown] (1.7,-0.3) circle (.1cm);
\fill[yellow] (1.7,-0.3) circle (.035cm);


\fill[brown] (1.3,-0.7) circle (.1cm);
\fill[yellow] (1.3,-0.7) circle (.035cm);

\fill[brown] (1.3,-0.3) circle (.1cm);
\fill[yellow] (1.3,-0.3) circle (.035cm);

\fill[brown] (1.5, -0.8) circle (.1cm);
\fill[yellow] (1.5,- 0.8) circle (.035cm);

\fill[brown] (1.5, -0.2) circle (.1cm);
\fill[yellow] (1.5,- 0.2) circle (.035cm);

\fill[brown] (1.8, -0.5) circle (.1cm);
\fill[yellow] (1.8,- 0.5) circle (.035cm);

\fill[brown] (1.2, -0.5) circle (.1cm);
\fill[yellow] (1.2,- 0.5) circle (.035cm);

\fill[brown] (1.12, -0.8) circle (.1cm);
\fill[yellow] (1.12,- 0.8) circle (.035cm);

\fill[brown] (1.88, -0.8) circle (.1cm);
\fill[yellow] (1.88, -0.8) circle (.035cm);

\fill[brown] (1.12,- 0.2) circle (.1cm);
\fill[yellow] (1.12, -0.2) circle (.035cm);

\fill[brown] (1.88, -0.2) circle (.1cm);
\fill[yellow] (1.88,- 0.2) circle (.035cm);

\draw[gray, line width=0.0mm] (1,0) rectangle (2,- 1);
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown] (-1.5,0.5) circle (.1cm);
\fill[yellow] (-1.5,0.5) circle (.035cm);

\fill[brown] (-1.7,0.7) circle (.1cm);
\fill[yellow] (-1.7,0.7) circle (.035cm);

\fill[brown] (-1.7,0.3) circle (.1cm);
\fill[yellow] (-1.7,0.3) circle (.035cm);


\fill[brown] (-1.3,0.7) circle (.1cm);
\fill[yellow] (-1.3,0.7) circle (.035cm);

\fill[brown] (-1.3,0.3) circle (.1cm);
\fill[yellow] (-1.3,0.3) circle (.035cm);

\fill[brown] (-1.5, 0.8) circle (.1cm);
\fill[yellow] (-1.5, 0.8) circle (.035cm);

\fill[brown] (-1.5, 0.2) circle (.1cm);
\fill[yellow] (-1.5, 0.2) circle (.035cm);

\fill[brown] (-1.8, 0.5) circle (.1cm);
\fill[yellow] (-1.8, 0.5) circle (.035cm);

\fill[brown] (-1.2, 0.5) circle (.1cm);
\fill[yellow] (-1.2, 0.5) circle (.035cm);

\fill[brown] (-1.12, 0.8) circle (.1cm);
\fill[yellow] (-1.12, 0.8) circle (.035cm);

\fill[brown] (-1.88, 0.8) circle (.1cm);
\fill[yellow] (-1.88, 0.8) circle (.035cm);

\fill[brown] (-1.12, 0.2) circle (.1cm);
\fill[yellow] (-1.12, 0.2) circle (.035cm);

\fill[brown] (-1.88, 0.2) circle (.1cm);
\fill[yellow] (-1.88, 0.2) circle (.035cm);

%\draw[gray, line width=0.0mm] (-1,0) rectangle (-2, 1);
\draw[gray, line width=0.0mm] (-1,0.5) to (-1, 1) to (-2,1) to (-2,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (-1.5,-0.5) circle (.1cm);
\fill[yellow] (-1.5,-0.5) circle (.035cm);

\fill[brown] (-1.7,-0.7) circle (.1cm);
\fill[yellow] (-1.7,-0.7) circle (.035cm);

\fill[brown] (-1.7,-0.3) circle (.1cm);
\fill[yellow] (-1.7,-0.3) circle (.035cm);


\fill[brown] (-1.3,-0.7) circle (.1cm);
\fill[yellow] (-1.3,-0.7) circle (.035cm);

\fill[brown] (-1.3,-0.3) circle (.1cm);
\fill[yellow] (-1.3,-0.3) circle (.035cm);

\fill[brown] (-1.5, -0.8) circle (.1cm);
\fill[yellow] (-1.5,- 0.8) circle (.035cm);

\fill[brown] (-1.5, -0.2) circle (.1cm);
\fill[yellow] (-1.5,- 0.2) circle (.035cm);

\fill[brown] (-1.8, -0.5) circle (.1cm);
\fill[yellow] (-1.8,- 0.5) circle (.035cm);

\fill[brown] (-1.2, -0.5) circle (.1cm);
\fill[yellow] (-1.2,- 0.5) circle (.035cm);

\fill[brown] (-1.12, -0.8) circle (.1cm);
\fill[yellow] (-1.12,- 0.8) circle (.035cm);

\fill[brown] (-1.88, -0.8) circle (.1cm);
\fill[yellow] (-1.88, -0.8) circle (.035cm);

\fill[brown] (-1.12,- 0.2) circle (.1cm);
\fill[yellow] (-1.12, -0.2) circle (.035cm);

\fill[brown] (-1.88, -0.2) circle (.1cm);
\fill[yellow] (-1.88,- 0.2) circle (.035cm);

%\draw[gray, line width=0.0mm] (-1,0) rectangle (-2,- 1);
\draw[gray, line width=0.0mm] (-1,-0.5) to (-1, -1) to (-2,-1) to (-2,0) to (-1,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%





\fill[brown] (-3,-0.5) circle (.1cm);\fill[yellow] (-3,-0.5) circle (.035cm);




\fill[brown] (-3, -0.8) circle (.1cm);\fill[yellow] (-3,- 0.8) circle (.035cm);

\fill[brown] (-3, -0.2) circle (.1cm);\fill[yellow] (-3,- 0.2) circle (.035cm);


\fill[brown] (-3.3, -0.5) circle (.1cm);\fill[yellow] (-3.3,- 0.5) circle (.035cm);

\fill[brown] (-3.3, -0.2) circle (.1cm);\fill[yellow] (-3.3,- 0.2) circle (.035cm);

\fill[brown] (-3.3, -0.8) circle (.1cm);\fill[yellow] (-3.3,- 0.8) circle (.035cm);

\fill[brown] (-2.7, -0.5) circle (.1cm);\fill[yellow] (-2.7,- 0.5) circle (.035cm);

\fill[brown] (-2.7, -0.2) circle (.1cm);\fill[yellow] (-2.7,- 0.2) circle (.035cm);

\fill[brown] (-2.7, -0.8) circle (.1cm);\fill[yellow] (-2.7,- 0.8) circle (.035cm);





\draw[gray, line width=0.0mm] (-3.5,-1) rectangle (-2.5,0);
\draw[gray, line width=0.0mm] (-3.5,1) rectangle (-2.5,0);
\draw[gray, line width=0.0mm] (3.5,-1) rectangle (2.5,0);
\draw[gray, line width=0.0mm] (3.5,1) rectangle (2.5,0);


\fill[brown] (-3,0.5) circle (.1cm);\fill[yellow] (-3,0.5) circle (.035cm);


\fill[brown] (-3, 0.8) circle (.1cm);\fill[yellow] (-3, 0.8) circle (.035cm);

\fill[brown] (-3, 0.2) circle (.1cm);\fill[yellow] (-3, 0.2) circle (.035cm);


\fill[brown] (-3.3, 0.5) circle (.1cm);\fill[yellow] (-3.3, 0.5) circle (.035cm);

\fill[brown] (-3.3, 0.2) circle (.1cm);\fill[yellow] (-3.3, 0.2) circle (.035cm);

\fill[brown] (-3.3, 0.8) circle (.1cm);\fill[yellow] (-3.3, 0.8) circle (.035cm);

\fill[brown] (-2.7, 0.5) circle (.1cm);\fill[yellow] (-2.7, 0.5) circle (.035cm);

\fill[brown] (-2.7, 0.2) circle (.1cm);\fill[yellow] (-2.7, 0.2) circle (.035cm);

\fill[brown] (-2.7, 0.8) circle (.1cm);\fill[yellow] (-2.7, 0.8) circle (.035cm);



\fill[brown] (3,-0.5) circle (.1cm);\fill[yellow] (3,-0.5) circle (.035cm);

\fill[brown] (3, -0.8) circle (.1cm);\fill[yellow] (3,- 0.8) circle (.035cm);

\fill[brown] (3, -0.2) circle (.1cm);\fill[yellow] (3,- 0.2) circle (.035cm);


\fill[brown] (3.3, -0.5) circle (.1cm);\fill[yellow] (3.3,- 0.5) circle (.035cm);

\fill[brown] (3.3, -0.2) circle (.1cm);\fill[yellow] (3.3,- 0.2) circle (.035cm);

\fill[brown] (3.3, -0.8) circle (.1cm);\fill[yellow] (3.3,- 0.8) circle (.035cm);

\fill[brown] (2.7, -0.5) circle (.1cm);\fill[yellow] (2.7,- 0.5) circle (.035cm);

\fill[brown] (2.7, -0.2) circle (.1cm);\fill[yellow] (2.7,- 0.2) circle (.035cm);

\fill[brown] (2.7, -0.8) circle (.1cm);\fill[yellow] (2.7,- 0.8) circle (.035cm);




\fill[brown] (3,0.5) circle (.1cm);\fill[yellow] (3,0.5) circle (.035cm);

\fill[brown] (3, 0.8) circle (.1cm);\fill[yellow] (3, 0.8) circle (.035cm);

\fill[brown] (3, 0.2) circle (.1cm);\fill[yellow] (3, 0.2) circle (.035cm);


\fill[brown] (3.3, 0.5) circle (.1cm);\fill[yellow] (3.3, 0.5) circle (.035cm);

\fill[brown] (3.3, 0.2) circle (.1cm);\fill[yellow] (3.3, 0.2) circle (.035cm);

\fill[brown] (3.3, 0.8) circle (.1cm);\fill[yellow] (3.3, 0.8) circle (.035cm);

\fill[brown] (2.7, 0.5) circle (.1cm);\fill[yellow] (2.7, 0.5) circle (.035cm);

\fill[brown] (2.7, 0.2) circle (.1cm);\fill[yellow] (2.7, 0.2) circle (.035cm);

\fill[brown] (2.7, 0.8) circle (.1cm);\fill[yellow] (2.7, 0.8) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%%%%



%1)


\draw[gray, line width=0.0mm] (-4.96,-0.25) to (-4.5,-0.25) to (-4.5,0.25) to (-4.96,0.25)  ;
\draw[gray, line width=0.0mm] (4.96,-0.25) to (4.5,-0.25) to (4.5,0.25) to (4.96,0.25)  ;

%2)



\draw[gray, line width=0.0mm] (-4.96,0.25) to (-3.5,0.25) to (-3.5,1.77)  ;
\draw[gray, line width=0.0mm] (-4.96,-0.25) to (-3.5,-0.25) to (-3.5,-1.77)  ;
\draw[gray, line width=0.0mm] (4.96,0.25) to (3.5,0.25) to (3.5,1.77)  ;
\draw[gray, line width=0.0mm] (4.96,-0.25) to (3.5,-0.25) to (3.5,-1.77)  ;

%3)



\draw[gray, line width=0.0mm] (-3.5,1.77) to  (-3.5,1.5) to (-3,1.5) to (-3,1.99) ;
\draw[gray, line width=0.0mm] (-3.5,-1.77) to  (-3.5,-1.5) to (-3,-1.5) to (-3,-1.99) ;
\draw[gray, line width=0.0mm] (3.5,1.77) to  (3.5,1.5) to (3,1.5) to (3,1.99) ;
\draw[gray, line width=0.0mm] (3.5,-1.77) to  (3.5,-1.5) to (3,-1.5) to (3,-1.99) ;




%4)





\draw[gray, line width=0.0mm] (-3,1.99) to (-3,1.5) to (-2.25, 1.5) to (-2.25,2.224);
\draw[gray, line width=0.0mm] (-3,-1.99) to (-3,-1.5) to (-2.25, -1.5) to (-2.25,-2.224);
\draw[gray, line width=0.0mm] (3,1.99) to (3,1.5) to (2.25, 1.5) to (2.25,2.224);
\draw[gray, line width=0.0mm] (3,-1.99) to (3,-1.5) to (2.25, -1.5) to (2.25,-2.224);


%5)

\draw[gray, line width=0.0mm] (-2.25,2.224) to (-2.25,1.75)  to (-1.5, 1.75) to (-1.5,2.372);
\draw[gray, line width=0.0mm] (-2.25,-2.224) to (-2.25,-1.75)  to (-1.5, -1.75) to (-1.5,-2.372);
\draw[gray, line width=0.0mm] (2.25,2.224) to (2.25,1.75)  to (1.5, 1.75) to (1.5,2.372);
\draw[gray, line width=0.0mm] (2.25,-2.224) to (2.25,-1.75)  to (1.5, -1.75) to (1.5,-2.372);



%6)

\draw[gray, line width=0.0mm](-1.5,2.372) to (-1.5, 1.25) to (-0.25, 1.25) to (-0.25,2.48);
\draw[gray, line width=0.0mm](-1.5,-2.372) to (-1.5, -1.25) to (-0.25, -1.25) to (-0.25,-2.48);
\draw[gray, line width=0.0mm](1.5,2.372) to (1.5, 1.25) to (0.25, 1.25) to (0.25,2.48);
\draw[gray, line width=0.0mm](1.5,-2.372) to (1.5, -1.25) to (0.25, -1.25) to (0.25,-2.48);


%7)
\draw[gray, line width=0.0mm](-0.25,2.48) to (-0.25,2) to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-0.25,-2.48) to (-0.25,-2) to (0.25,-2) to (0.25,-2.48);


%8)
\draw[gray, line width=0.0mm](4,-0.25) to (4,0.25);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-4,-0.25) to (-4,0.25);% to (0.25,-2) to (0.25,-2.48);

\draw[gray, line width=0.0mm](3.75,-0.25) to (3.75,0.25);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-3.75,-0.25) to (-3.75,0.25);% to (0.25,-2) to (0.25,-2.48);

\draw[gray, line width=0.0mm](4.25,-0.25) to (4.25,0.25);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-4.25,-0.25) to (-4.25,0.25);% to (0.25,-2) to (0.25,-2.48);

\draw[gray, line width=0.0mm](3.5,0) to (4.5,0);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-3.5,0) to (-4.5,0);% to (0.25,-2) to (0.25,-2.48);


%9)
\draw[gray, line width=0.0mm](-1,1) to (-1,1.25); \draw[gray, line width=0.0mm] (-0.25,1.25) to (-0.25,0.5);
\draw[gray, line width=0.0mm](1,1) to (1,1.25); \draw[gray, line width=0.0mm] (0.25,1.25) to (0.25,0.5);

\draw[gray, line width=0.0mm](-1,-1) to (-1,-1.25); \draw[gray, line width=0.0mm] (-0.25,-1.25) to (-0.25,-0.5);
 \draw[gray, line width=0.0mm](1,-1) to (1,-1.25); \draw[gray, line width=0.0mm] (0.25,-1.25) to (0.25,-0.5);
 
%10)
\draw[gray, line width=0.0mm](-1.5,-1) to (-1.5,-1.25); \draw[gray, line width=0.0mm] (-2.25,-1.5) to (-2.25,-1) to (-2,-1);
\draw[gray, line width=0.0mm](-1.5,1) to (-1.5,1.25); \draw[gray, line width=0.0mm] (-2.25,1.5) to (-2.25,1) to (-2,1);

\draw[gray, line width=0.0mm](1.5,-1) to (1.5,-1.25); \draw[gray, line width=0.0mm] (2.25,-1.5) to (2.25,-1) to (2,-1);
\draw[gray, line width=0.0mm](1.5,1) to (1.5,1.25); \draw[gray, line width=0.0mm] (2.25,1.5) to (2.25,1) to (2,1);
 
 
%11) 
\draw[gray, line width=0.0mm](-1.25,-1) to (-1.25,-1.25);
\draw[gray, line width=0.0mm](1.25,-1) to (1.25,-1.25);
\draw[gray, line width=0.0mm](-1.25,1) to (-1.25,1.25);
\draw[gray, line width=0.0mm](1.25,1) to (1.25,1.25);


%12) 
\draw[gray, line width=0.0mm](-0.25,-1.5) to (0.25,-1.5);\draw[gray, line width=0.0mm](-0.25,-1) to (0.25,-1);\draw[gray, line width=0.0mm](-0.25,-1.75) to (0.25,-1.75);\draw[gray, line width=0.0mm](0,-1.5) to (0,-2);\draw[gray, line width=0.0mm](0,-1) to (0,-0.5);\draw[gray, line width=0.0mm](-0.25,-0.75) to (0.25,-0.75);
\draw[gray, line width=0.0mm](-0.25,1.5) to (0.25,1.5);\draw[gray, line width=0.0mm](-0.25,1) to (0.25,1);\draw[gray, line width=0.0mm](-0.25,1.75) to (0.25,1.75);\draw[gray, line width=0.0mm](0,1.5) to (0,2);\draw[gray, line width=0.0mm](0,1) to (0,0.5);\draw[gray, line width=0.0mm](-0.25,0.75) to (0.25,0.75);

%13) 
\draw[gray, line width=0.0mm](-3,-1) to (-3,-1.5);\draw[gray, line width=0.0mm](-3.25,-1) to (-3.25,-1.5);\draw[gray, line width=0.0mm](-2.25,-1) to (-2.5,-1) to (-2.5,-1.5); \draw[gray, line width=0.0mm](-2.25,-1.25) to (-2.5,-1.25); \draw[gray, line width=0.0mm](-3.5,-1.25) to (-3,-1.25);
\draw[gray, line width=0.0mm](-3,1) to (-3,1.5);\draw[gray, line width=0.0mm](-3.25,1) to (-3.25,1.5);\draw[gray, line width=0.0mm](-2.25,1) to (-2.5,1) to (-2.5,1.5); \draw[gray, line width=0.0mm](-2.25,1.25) to (-2.5,1.25); \draw[gray, line width=0.0mm](-3.5,1.25) to (-3,1.25);
\draw[gray, line width=0.0mm](3,-1) to (3,-1.5);\draw[gray, line width=0.0mm](3.25,-1) to (3.25,-1.5);\draw[gray, line width=0.0mm](2.25,-1) to (2.5,-1) to (2.5,-1.5); \draw[gray, line width=0.0mm](2.25,-1.25) to (2.5,-1.25); \draw[gray, line width=0.0mm](3.5,-1.25) to (3,-1.25);
\draw[gray, line width=0.0mm](3,1) to (3,1.5);\draw[gray, line width=0.0mm](3.25,1) to (3.25,1.5);\draw[gray, line width=0.0mm](2.25,1) to (2.5,1) to (2.5,1.5); \draw[gray, line width=0.0mm](2.25,1.25) to (2.5,1.25); \draw[gray, line width=0.0mm](3.5,1.25) to (3,1.25);


%14) 
\draw[gray, line width=0.0mm](-2,-0.75) to (-2.5,-0.75);\draw[gray, line width=0.0mm](-2,-0.25) to (-2.5,-0.25);\draw[gray, line width=0.0mm](-2.25,-1) to (-2.25,-0.75);
\draw[gray, line width=0.0mm](-2,0.75) to (-2.5,0.75);\draw[gray, line width=0.0mm](-2,0.25) to (-2.5,0.25);\draw[gray, line width=0.0mm](-2.25,1) to (-2.25,0.75);
\draw[gray, line width=0.0mm](2,-0.75) to (2.5,-0.75);\draw[gray, line width=0.0mm](2,-0.25) to (2.5,-0.25);\draw[gray, line width=0.0mm](2.25,-1) to (2.25,-0.75);
\draw[gray, line width=0.0mm](2,0.75) to (2.5,0.75);\draw[gray, line width=0.0mm](2,0.25) to (2.5,0.25);\draw[gray, line width=0.0mm](2.25,1) to (2.25,0.75);

\draw[gray, line width=0.0mm](-2.25,-0.25) to (-2.25,0.25);\draw[gray, line width=0.0mm](-2,0) to (-2.5,0);
\draw[gray, line width=0.0mm](2.25,-0.25) to (2.25,0.25);\draw[gray, line width=0.0mm](2,0) to (2.5,0);

%%%%% Filling with circles
%1)
\fill[brown] (-4.75, 0) circle (.1cm); \fill[yellow] (-4.75,0) circle (.035cm);
\fill[brown] (4.75, 0) circle (.1cm); \fill[yellow] (4.75,0) circle (.035cm);


%2)
\fill[brown] (-4.25, 1) circle (.1cm); \fill[yellow] (-4.25,1) circle (.035cm);
\fill[brown] (-4.25, -1) circle (.1cm); \fill[yellow] (-4.25,-1) circle (.035cm);
\fill[brown] (4.25, 1) circle (.1cm); \fill[yellow] (4.25,1) circle (.035cm);
\fill[brown] (4.25, -1) circle (.1cm); \fill[yellow] (4.25,-1) circle (.035cm);

%3)
\fill[brown] (- 3.25,1.75) circle (.1cm);\fill[yellow] (- 3.25,1.75) circle (.035cm);
\fill[brown] (- 3.25,-1.75) circle (.1cm);\fill[yellow] (- 3.25,-1.75) circle (.035cm);
\fill[brown] (3.25,1.75) circle (.1cm);\fill[yellow] ( 3.25,1.75) circle (.035cm);
\fill[brown] (3.25,-1.75) circle (.1cm);\fill[yellow] ( 3.25,-1.75) circle (.035cm);

%4)
\fill[brown] (- 2.625,1.875) circle (.1cm);\fill[yellow] (- 2.625,1.875) circle (.035cm);
\fill[brown] (- 2.625,-1.875) circle (.1cm);\fill[yellow] (- 2.625,-1.875) circle (.035cm);
\fill[brown] (2.625,1.875) circle (.1cm);\fill[yellow] ( 2.625,1.875) circle (.035cm);
\fill[brown] (2.625,-1.875) circle (.1cm);\fill[yellow] ( 2.625,-1.875) circle (.035cm);

%5)
\fill[brown] (- 1.875,2.125) circle (.1cm);\fill[yellow] (- 1.875,2.125) circle (.035cm);
\fill[brown] (- 1.875,-2.125) circle (.1cm);\fill[yellow] (- 1.875,-2.125) circle (.035cm);
\fill[brown] (1.875,2.125) circle (.1cm);\fill[yellow] (1.875,2.125) circle (.035cm);
\fill[brown] ( 1.875,-2.125) circle (.1cm);\fill[yellow] (1.875,-2.125) circle (.035cm);

%6
\fill[brown] (-0.875,-1.875) circle (.1cm);\fill[yellow] (-0.875,-1.875) circle (.035cm);
\fill[brown] (0.875,-1.875) circle (.1cm);\fill[yellow] (0.875,-1.875) circle (.035cm);
\fill[brown] (-0.875,1.875) circle (.1cm);\fill[yellow] (-0.875,1.875) circle (.035cm);
\fill[brown] (0.875,1.875) circle (.1cm);\fill[yellow] (0.875,1.875) circle (.035cm);

%7)
\fill[brown] (0, -2.25) circle (.1cm); \fill[yellow] (0, -2.25)  circle (.035cm);
\fill[brown] (0, 2.25) circle (.1cm); \fill[yellow] (0, 2.25)  circle (.035cm);
%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%FILLING THE SYMMETRIC BOXES


%4)
\fill[brown] (- 2.625,1.655) circle (.1cm);\fill[yellow] (- 2.625,1.655) circle (.035cm);
\fill[brown] (- 2.625,-1.655) circle (.1cm);\fill[yellow] (- 2.625,-1.655) circle (.035cm);
\fill[brown] (2.625,1.655) circle (.1cm);\fill[yellow] ( 2.625,1.655) circle (.035cm);
\fill[brown] (2.625,-1.655) circle (.1cm);\fill[yellow] ( 2.625,-1.655) circle (.035cm);


\fill[brown] (- 2.875,1.875) circle (.1cm);\fill[yellow] (- 2.875,1.875) circle (.035cm);
\fill[brown] (- 2.875,-1.875) circle (.1cm);\fill[yellow] (- 2.875,-1.875) circle (.035cm);
\fill[brown] (2.875,1.875) circle (.1cm);\fill[yellow] ( 2.875,1.875) circle (.035cm);
\fill[brown] (2.875,-1.875) circle (.1cm);\fill[yellow] ( 2.875,-1.875) circle (.035cm);

\fill[brown] (-  2.875,1.655) circle (.1cm);\fill[yellow] (-  2.875,1.655) circle (.035cm);
\fill[brown] (- 2.875,-1.655) circle (.1cm);\fill[yellow] (-  2.875,-1.655) circle (.035cm);
\fill[brown] (2.875,1.655) circle (.1cm);\fill[yellow] (  2.875,1.655) circle (.035cm);
\fill[brown] (2.875,-1.655) circle (.1cm);\fill[yellow] (  2.875,-1.655) circle (.035cm);

\fill[brown] (- 2.375,1.655) circle (.1cm);\fill[yellow] (- 2.375,1.655) circle (.035cm);
\fill[brown] (- 2.375,-1.655) circle (.1cm);\fill[yellow] (- 2.375,-1.655) circle (.035cm);
\fill[brown] (2.375,1.655) circle (.1cm);\fill[yellow] ( 2.375,1.655) circle (.035cm);
\fill[brown] (2.375,-1.655) circle (.1cm);\fill[yellow] ( 2.375,-1.655) circle (.035cm);


\fill[brown] (- 2.375,1.875) circle (.1cm);\fill[yellow] (- 2.375,1.875) circle (.035cm);
\fill[brown] (- 2.375,-1.875) circle (.1cm);\fill[yellow] (- 2.375,-1.875) circle (.035cm);
\fill[brown] (2.375,1.875) circle (.1cm);\fill[yellow] ( 2.375,1.875) circle (.035cm);
\fill[brown] (2.375,-1.875) circle (.1cm);\fill[yellow] ( 2.375,-1.875) circle (.035cm);

\fill[brown] (- 2.375,2.085) circle (.1cm);\fill[yellow] (- 2.375,2.085) circle (.035cm);
\fill[brown] (- 2.375,-2.085) circle (.1cm);\fill[yellow] (- 2.375,-2.085) circle (.035cm);
\fill[brown] (2.375,2.085) circle (.1cm);\fill[yellow] ( 2.375,2.085) circle (.035cm);
\fill[brown] (2.375,-2.085) circle (.1cm);\fill[yellow] ( 2.375,-2.085) circle (.035cm);
%5)

\fill[brown] (- 1.875,1.875) circle (.1cm);\fill[yellow] (-  1.875,1.875) circle (.035cm);
\fill[brown] (- 1.875,-1.875) circle (.1cm);\fill[yellow] (-  1.875,-1.875) circle (.035cm);
\fill[brown] (1.875,1.875) circle (.1cm);\fill[yellow] ( 1.875,1.875) circle (.035cm);
\fill[brown] ( 1.875,-1.875) circle (.1cm);\fill[yellow] ( 1.875,-1.875) circle (.035cm);


\fill[brown] (- 1.655,2.125) circle (.1cm);\fill[yellow] (- 1.655,2.125) circle (.035cm);
\fill[brown] (- 1.655,-2.125) circle (.1cm);\fill[yellow] (- 1.655,-2.125) circle (.035cm);
\fill[brown] (1.655,2.125) circle (.1cm);\fill[yellow] (1.655,2.125) circle (.035cm);
\fill[brown] ( 1.655,-2.125) circle (.1cm);\fill[yellow] (1.655,-2.125) circle (.035cm);

\fill[brown] (- 1.655,1.875) circle (.1cm);\fill[yellow] (- 1.655,1.875) circle (.035cm);
\fill[brown] (- 1.655,-1.875) circle (.1cm);\fill[yellow] (- 1.655,-1.875) circle (.035cm);
\fill[brown] (1.655,1.875) circle (.1cm);\fill[yellow] (1.655,1.875) circle (.035cm);
\fill[brown] ( 1.655,-1.875) circle (.1cm);\fill[yellow] (1.655,-1.875) circle (.035cm);

\fill[brown] (- 2.125,2.125) circle (.1cm);\fill[yellow] (- 2.125,2.125) circle (.035cm);
\fill[brown] (- 2.125,-2.125) circle (.1cm);\fill[yellow] (- 2.125,-2.125) circle (.035cm);
\fill[brown] (2.125,2.125) circle (.1cm);\fill[yellow] (2.125,2.125) circle (.035cm);
\fill[brown] ( 2.125,-2.125) circle (.1cm);\fill[yellow] (2.125,-2.125) circle (.035cm);

\fill[brown] (- 2.125,1.875) circle (.1cm);\fill[yellow] (- 2.125,1.875) circle (.035cm);
\fill[brown] (- 2.125,-1.875) circle (.1cm);\fill[yellow] (- 2.125,-1.875) circle (.035cm);
\fill[brown] (2.125,1.875) circle (.1cm);\fill[yellow] (2.125,1.875) circle (.035cm);
\fill[brown] ( 2.125,-1.875) circle (.1cm);\fill[yellow] (2.125,-1.875) circle (.035cm);

%6)
%6
\fill[brown] (-0.625,-1.875) circle (.1cm);\fill[yellow] (-0.625,-1.875) circle (.035cm);
\fill[brown] (0.625,-1.875) circle (.1cm);\fill[yellow] (0.625,-1.875) circle (.035cm);
\fill[brown] (-0.625,1.875) circle (.1cm);\fill[yellow] (-0.625,1.875) circle (.035cm);
\fill[brown] (0.625,1.875) circle (.1cm);\fill[yellow] (0.625,1.875) circle (.035cm);

\fill[brown] (-0.375,-1.875) circle (.1cm);\fill[yellow] (-0.375,-1.875) circle (.035cm);
\fill[brown] (0.375,-1.875) circle (.1cm);\fill[yellow] (0.375,-1.875) circle (.035cm);
\fill[brown] (-0.375,1.875) circle (.1cm);\fill[yellow] (-0.375,1.875) circle (.035cm);
\fill[brown] (0.375,1.875) circle (.1cm);\fill[yellow] (0.375,1.875) circle (.035cm);

\fill[brown] (-1.125,-1.875) circle (.1cm);\fill[yellow] (-1.125,-1.875) circle (.035cm);
\fill[brown] (1.125,-1.875) circle (.1cm);\fill[yellow] (1.125,-1.875) circle (.035cm);
\fill[brown] (-1.125,1.875) circle (.1cm);\fill[yellow] (-1.125,1.875) circle (.035cm);
\fill[brown] (1.125,1.875) circle (.1cm);\fill[yellow] (1.125,1.875) circle (.035cm);


\fill[brown] (-1.375,-1.875) circle (.1cm);\fill[yellow] (-1.375,-1.875) circle (.035cm);
\fill[brown] (1.375,-1.875) circle (.1cm);\fill[yellow] (1.375,-1.875) circle (.035cm);
\fill[brown] (-1.375,1.875) circle (.1cm);\fill[yellow] (-1.375,1.875) circle (.035cm);
\fill[brown] (1.375,1.875) circle (.1cm);\fill[yellow] (1.375,1.875) circle (.035cm);



\fill[brown] (-0.875,-2.125) circle (.1cm);\fill[yellow] (-0.875,-2.125) circle (.035cm);
\fill[brown] (0.875,-2.125) circle (.1cm);\fill[yellow] (0.875,-2.125) circle (.035cm);
\fill[brown] (-0.875,2.125) circle (.1cm);\fill[yellow] (-0.875,2.125) circle (.035cm);
\fill[brown] (0.875,2.125) circle (.1cm);\fill[yellow] (0.875,2.125) circle (.035cm);

\fill[brown] (-0.625,-2.125) circle (.1cm);\fill[yellow] (-0.625,-2.125) circle (.035cm);
\fill[brown] (0.625,-2.125) circle (.1cm);\fill[yellow] (0.625,-2.125) circle (.035cm);
\fill[brown] (-0.625,2.125) circle (.1cm);\fill[yellow] (-0.625,2.125) circle (.035cm);
\fill[brown] (0.625,2.125) circle (.1cm);\fill[yellow] (0.625,2.125) circle (.035cm);

\fill[brown] (-0.375,-2.125) circle (.1cm);\fill[yellow] (-0.375,-2.125) circle (.035cm);
\fill[brown] (0.375,-2.125) circle (.1cm);\fill[yellow] (0.375,-2.125) circle (.035cm);
\fill[brown] (-0.375,2.125) circle (.1cm);\fill[yellow] (-0.375,2.125) circle (.035cm);
\fill[brown] (0.375,2.125) circle (.1cm);\fill[yellow] (0.375,2.125) circle (.035cm);

\fill[brown] (-1.125,-2.105) circle (.1cm);\fill[yellow] (-1.125,-2.105) circle (.035cm);
\fill[brown] (1.125,-2.105) circle (.1cm);\fill[yellow] (1.125,-2.105) circle (.035cm);
\fill[brown] (-1.125,2.105) circle (.1cm);\fill[yellow] (-1.125,2.105) circle (.035cm);
\fill[brown] (1.125,2.105) circle (.1cm);\fill[yellow] (1.125,2.105) circle (.035cm);


\fill[brown] (-1.375,-2.125) circle (.1cm);\fill[yellow] (-1.375,-2.125) circle (.035cm);
\fill[brown] (1.375,-2.125) circle (.1cm);\fill[yellow] (1.375,-2.125) circle (.035cm);
\fill[brown] (-1.375,2.125) circle (.1cm);\fill[yellow] (-1.375,2.125) circle (.035cm);
\fill[brown] (1.375,2.125) circle (.1cm);\fill[yellow] (1.375,2.125) circle (.035cm);





\fill[brown] (-0.875,-1.625) circle (.1cm);\fill[yellow] (-0.875,-1.625) circle (.035cm);
\fill[brown] (0.875,-1.625) circle (.1cm);\fill[yellow] (0.875,-1.625) circle (.035cm);
\fill[brown] (-0.875,1.625) circle (.1cm);\fill[yellow] (-0.875,1.625) circle (.035cm);
\fill[brown] (0.875,1.625) circle (.1cm);\fill[yellow] (0.875,1.625) circle (.035cm);

\fill[brown] (-0.625,-1.625) circle (.1cm);\fill[yellow] (-0.625,-1.625) circle (.035cm);
\fill[brown] (0.625,-1.625) circle (.1cm);\fill[yellow] (0.625,-1.625) circle (.035cm);
\fill[brown] (-0.625,1.625) circle (.1cm);\fill[yellow] (-0.625,1.625) circle (.035cm);
\fill[brown] (0.625,1.625) circle (.1cm);\fill[yellow] (0.625,1.625) circle (.035cm);

\fill[brown] (-0.375,-1.625) circle (.1cm);\fill[yellow] (-0.375,-1.625) circle (.035cm);
\fill[brown] (0.375,-1.625) circle (.1cm);\fill[yellow] (0.375,-1.625) circle (.035cm);
\fill[brown] (-0.375,1.625) circle (.1cm);\fill[yellow] (-0.375,1.625) circle (.035cm);
\fill[brown] (0.375,1.625) circle (.1cm);\fill[yellow] (0.375,1.625) circle (.035cm);

\fill[brown] (-1.125,-1.625) circle (.1cm);\fill[yellow] (-1.125,-1.625) circle (.035cm);
\fill[brown] (1.125,-1.625) circle (.1cm);\fill[yellow] (1.125,-1.625) circle (.035cm);
\fill[brown] (-1.125,1.625) circle (.1cm);\fill[yellow] (-1.125,1.625) circle (.035cm);
\fill[brown] (1.125,1.625) circle (.1cm);\fill[yellow] (1.125,1.625) circle (.035cm);


\fill[brown] (-1.375,-1.625) circle (.1cm);\fill[yellow] (-1.375,-1.625) circle (.035cm);
\fill[brown] (1.375,-1.625) circle (.1cm);\fill[yellow] (1.375,-1.625) circle (.035cm);
\fill[brown] (-1.375,1.625) circle (.1cm);\fill[yellow] (-1.375,1.625) circle (.035cm);
\fill[brown] (1.375,1.625) circle (.1cm);\fill[yellow] (1.375,1.625) circle (.035cm);



\fill[brown] (-0.875,-1.375) circle (.1cm);\fill[yellow] (-0.875,-1.375) circle (.035cm);
\fill[brown] (0.875,-1.375) circle (.1cm);\fill[yellow] (0.875,-1.375) circle (.035cm);
\fill[brown] (-0.875,1.375) circle (.1cm);\fill[yellow] (-0.875,1.375) circle (.035cm);
\fill[brown] (0.875,1.375) circle (.1cm);\fill[yellow] (0.875,1.375) circle (.035cm);

\fill[brown] (-0.625,-1.375) circle (.1cm);\fill[yellow] (-0.625,-1.375) circle (.035cm);
\fill[brown] (0.625,-1.375) circle (.1cm);\fill[yellow] (0.625,-1.375) circle (.035cm);
\fill[brown] (-0.625,1.375) circle (.1cm);\fill[yellow] (-0.625,1.375) circle (.035cm);
\fill[brown] (0.625,1.375) circle (.1cm);\fill[yellow] (0.625,1.375) circle (.035cm);

\fill[brown] (-0.375,-1.375) circle (.1cm);\fill[yellow] (-0.375,-1.375) circle (.035cm);
\fill[brown] (0.375,-1.375) circle (.1cm);\fill[yellow] (0.375,-1.375) circle (.035cm);
\fill[brown] (-0.375,1.375) circle (.1cm);\fill[yellow] (-0.375,1.375) circle (.035cm);
\fill[brown] (0.375,1.375) circle (.1cm);\fill[yellow] (0.375,1.375) circle (.035cm);

\fill[brown] (-1.125,-1.375) circle (.1cm);\fill[yellow] (-1.125,-1.375) circle (.035cm);
\fill[brown] (1.125,-1.375) circle (.1cm);\fill[yellow] (1.125,-1.375) circle (.035cm);
\fill[brown] (-1.125,1.375) circle (.1cm);\fill[yellow] (-1.125,1.375) circle (.035cm);
\fill[brown] (1.125,1.375) circle (.1cm);\fill[yellow] (1.125,1.375) circle (.035cm);


\fill[brown] (-1.375,-1.375) circle (.1cm);\fill[yellow] (-1.375,-1.375) circle (.035cm);
\fill[brown] (1.375,-1.375) circle (.1cm);\fill[yellow] (1.375,-1.375) circle (.035cm);
\fill[brown] (-1.375,1.375) circle (.1cm);\fill[yellow] (-1.375,1.375) circle (.035cm);
\fill[brown] (1.375,1.375) circle (.1cm);\fill[yellow] (1.375,1.375) circle (.035cm);


\fill[brown] (-0.375,-2.37) circle (.1cm);\fill[yellow] (-0.375,-2.37) circle (.035cm);
\fill[brown] (0.375,-2.37) circle (.1cm);\fill[yellow] (0.375,-2.37) circle (.035cm);
\fill[brown] (-0.375,2.37) circle (.1cm);\fill[yellow] (-0.375,2.37) circle (.035cm);
\fill[brown] (0.375,2.37) circle (.1cm);\fill[yellow] (0.375,2.37) circle (.035cm);

\fill[brown] (-0.625,-2.35) circle (.1cm);\fill[yellow] (-0.625,-2.35) circle (.035cm);
\fill[brown] (0.625,-2.35) circle (.1cm);\fill[yellow] (0.625,-2.35) circle (.035cm);
\fill[brown] (-0.625,2.35) circle (.1cm);\fill[yellow] (-0.625,2.35) circle (.035cm);
\fill[brown] (0.625,2.35) circle (.1cm);\fill[yellow] (0.625,2.35) circle (.035cm);

\fill[brown] (-0.875,-2.34) circle (.1cm);\fill[yellow] (-0.875,-2.34) circle (.035cm);
\fill[brown] (0.875,-2.34) circle (.1cm);\fill[yellow] (0.875,-2.34) circle (.035cm);
\fill[brown] (-0.875,2.34) circle (.1cm);\fill[yellow] (-0.875,2.34) circle (.035cm);
\fill[brown] (0.875,2.34) circle (.1cm);\fill[yellow] (0.875,2.34) circle (.035cm);

\fill[brown] (-1.125,-2.319) circle (.1cm);\fill[yellow] (-1.125,-2.319) circle (.035cm);
\fill[brown] (1.125,-2.319) circle (.1cm);\fill[yellow] (1.125,-2.319) circle (.035cm);
\fill[brown] (-1.125,2.319) circle (.1cm);\fill[yellow] (-1.125,2.319) circle (.035cm);
\fill[brown] (1.125,2.319) circle (.1cm);\fill[yellow] (1.125,2.319) circle (.035cm);


%2)
\fill[brown] (-4, 1) circle (.1cm); \fill[yellow] (-4,1) circle (.035cm);
\fill[brown] (-4, -1) circle (.1cm); \fill[yellow] (-4,-1) circle (.035cm);
\fill[brown] (4, 1) circle (.1cm); \fill[yellow] (4,1) circle (.035cm);
\fill[brown] (4, -1) circle (.1cm); \fill[yellow] (4,-1) circle (.035cm);

\fill[brown] (-3.75, 1) circle (.1cm); \fill[yellow] (-3.75,1) circle (.035cm);
\fill[brown] (-3.75, -1) circle (.1cm); \fill[yellow] (-3.75,-1) circle (.035cm);
\fill[brown] (3.75, 1) circle (.1cm); \fill[yellow] (3.75,1) circle (.035cm);
\fill[brown] (3.75, -1) circle (.1cm); \fill[yellow] (3.75,-1) circle (.035cm);

\fill[brown] (-4, 1.25) circle (.1cm); \fill[yellow] (-4,1.25) circle (.035cm);
\fill[brown] (-4, -1.25) circle (.1cm); \fill[yellow] (-4,-1.25) circle (.035cm);
\fill[brown] (4, 1.25) circle (.1cm); \fill[yellow] (4,1.25) circle (.035cm);
\fill[brown] (4, -1.25) circle (.1cm); \fill[yellow] (4,-1.25) circle (.035cm);

\fill[brown] (-3.75, 1.25) circle (.1cm); \fill[yellow] (-3.75,1.25) circle (.035cm);
\fill[brown] (-3.75, -1.25) circle (.1cm); \fill[yellow] (-3.75,-1.25) circle (.035cm);
\fill[brown] (3.75, 1.25) circle (.1cm); \fill[yellow] (3.75,1.25) circle (.035cm);
\fill[brown] (3.75, -1.25) circle (.1cm); \fill[yellow] (3.75,-1.25) circle (.035cm);

\fill[brown] (-3.75, 1.5) circle (.1cm); \fill[yellow] (-3.75,1.5) circle (.035cm);
\fill[brown] (-3.75, -1.5) circle (.1cm); \fill[yellow] (-3.75,-1.5) circle (.035cm);
\fill[brown] (3.75, 1.5) circle (.1cm); \fill[yellow] (3.75,1.5) circle (.035cm);
\fill[brown] (3.75, -1.5) circle (.1cm); \fill[yellow] (3.75,-1.5) circle (.035cm);

\fill[brown] (-4.5, 0.75) circle (.1cm); \fill[yellow] (-4.5,0.75) circle (.035cm);
\fill[brown] (-4.5, -0.75) circle (.1cm); \fill[yellow] (-4.5,-0.75) circle (.035cm);
\fill[brown] (4.5,0.75) circle (.1cm); \fill[yellow] (4.5,0.75) circle (.035cm);
\fill[brown] (4.5, -0.75) circle (.1cm); \fill[yellow] (4.5,-0.75) circle (.035cm);

\fill[brown] (-4.25, 0.75) circle (.1cm); \fill[yellow] (-4.25,0.75) circle (.035cm);
\fill[brown] (-4.25, -0.75) circle (.1cm); \fill[yellow] (-4.25,-0.75) circle (.035cm);
\fill[brown] (4.25,0.75) circle (.1cm); \fill[yellow] (4.25,0.75) circle (.035cm);
\fill[brown] (4.25, -0.75) circle (.1cm); \fill[yellow] (4.25,-0.75) circle (.035cm);

\fill[brown] (-4, 0.75) circle (.1cm); \fill[yellow] (-4,0.75) circle (.035cm);
\fill[brown] (-4, -0.75) circle (.1cm); \fill[yellow] (-4,-0.75) circle (.035cm);
\fill[brown] (4,0.75) circle (.1cm); \fill[yellow] (4,0.75) circle (.035cm);
\fill[brown] (4, -0.75) circle (.1cm); \fill[yellow] (4,-0.75) circle (.035cm);

\fill[brown] (-3.75, 0.75) circle (.1cm); \fill[yellow] (-3.75,0.75) circle (.035cm);
\fill[brown] (-3.75, -0.75) circle (.1cm); \fill[yellow] (-3.75,-0.75) circle (.035cm);
\fill[brown] (3.75, 0.75) circle (.1cm); \fill[yellow] (3.75,0.75) circle (.035cm);
\fill[brown] (3.75, -0.75) circle (.1cm); \fill[yellow] (3.75,-0.75) circle (.035cm);

\fill[brown] (-4.75, 0.5) circle (.1cm); \fill[yellow] (-4.75,0.5) circle (.035cm);
\fill[brown] (-4.75, -0.5) circle (.1cm); \fill[yellow] (-4.75,-0.5) circle (.035cm);
\fill[brown] (4.75,0.5) circle (.1cm); \fill[yellow] (4.75,0.5) circle (.035cm);
\fill[brown] (4.75, -0.5) circle (.1cm); \fill[yellow] (4.75,-0.5) circle (.035cm);

\fill[brown] (-4.5, 0.5) circle (.1cm); \fill[yellow] (-4.5,0.5) circle (.035cm);
\fill[brown] (-4.5, -0.5) circle (.1cm); \fill[yellow] (-4.5,-0.5) circle (.035cm);
\fill[brown] (4.5,0.5) circle (.1cm); \fill[yellow] (4.5,0.5) circle (.035cm);
\fill[brown] (4.5, -0.5) circle (.1cm); \fill[yellow] (4.5,-0.5) circle (.035cm);

\fill[brown] (-4.25, 0.5) circle (.1cm); \fill[yellow] (-4.25,0.5) circle (.035cm);
\fill[brown] (-4.25, -0.5) circle (.1cm); \fill[yellow] (-4.25,-0.5) circle (.035cm);
\fill[brown] (4.25,0.5) circle (.1cm); \fill[yellow] (4.25,0.5) circle (.035cm);
\fill[brown] (4.25, -0.5) circle (.1cm); \fill[yellow] (4.25,-0.5) circle (.035cm);

\fill[brown] (-4, 0.5) circle (.1cm); \fill[yellow] (-4,0.5) circle (.035cm);
\fill[brown] (-4, -0.5) circle (.1cm); \fill[yellow] (-4,-0.5) circle (.035cm);
\fill[brown] (4,0.5) circle (.1cm); \fill[yellow] (4,0.5) circle (.035cm);
\fill[brown] (4, -0.5) circle (.1cm); \fill[yellow] (4,-0.5) circle (.035cm);

\fill[brown] (-3.75, 0.5) circle (.1cm); \fill[yellow] (-3.75,0.5) circle (.035cm);
\fill[brown] (-3.75, -0.5) circle (.1cm); \fill[yellow] (-3.75,-0.5) circle (.035cm);
\fill[brown] (3.75, 0.5) circle (.1cm); \fill[yellow] (3.75,0.5) circle (.035cm);
\fill[brown] (3.75, -0.5) circle (.1cm); \fill[yellow] (3.75,-0.5) circle (.035cm);



%8)
\fill[brown] (-3.625, 0.125) circle (.1cm); \fill[yellow] (-3.625,0.125) circle (.035cm);
\fill[brown] (3.625, 0.125) circle (.1cm); \fill[yellow] (3.625,0.125) circle (.035cm);


\fill[brown] (-3.875, 0.125) circle (.1cm); \fill[yellow] (-3.875,0.125) circle (.035cm);
\fill[brown] (3.875, 0.125) circle (.1cm); \fill[yellow] (3.875,0.125) circle (.035cm);

\fill[brown] (-4.125, 0.125) circle (.1cm); \fill[yellow] (-4.125,0.125) circle (.035cm);
\fill[brown] (4.125, 0.125) circle (.1cm); \fill[yellow] (4.125,0.125) circle (.035cm);

\fill[brown] (-4.375, 0.125) circle (.1cm); \fill[yellow] (-4.375,0.125) circle (.035cm);
\fill[brown] (4.375, 0.125) circle (.1cm); \fill[yellow] (4.375,0.125) circle (.035cm);



\fill[brown] (-3.625, -0.125) circle (.1cm); \fill[yellow] (-3.625,-0.125) circle (.035cm);
\fill[brown] (3.625, -0.125) circle (.1cm); \fill[yellow] (3.625,-0.125) circle (.035cm);

\fill[brown] (-3.875, -0.125) circle (.1cm); \fill[yellow] (-3.875,-0.125) circle (.035cm);
\fill[brown] (3.875, -0.125) circle (.1cm); \fill[yellow] (3.875,-0.125) circle (.035cm);

\fill[brown] (-4.125, -0.125) circle (.1cm); \fill[yellow] (-4.125,-0.125) circle (.035cm);
\fill[brown] (4.125, -0.125) circle (.1cm); \fill[yellow] (4.125,-0.125) circle (.035cm);

\fill[brown] (-4.375, -0.125) circle (.1cm); \fill[yellow] (-4.375,-0.125) circle (.035cm);
\fill[brown] (4.375,-0.125) circle (.1cm); \fill[yellow] (4.375,-0.125) circle (.035cm);



%9)


\fill[brown] (-0.625, -0.875) circle (.1cm); \fill[yellow] (-0.625, -0.875) circle (.035cm);
\fill[brown] (-0.625, 0.875) circle (.1cm); \fill[yellow] (-0.625, 0.875) circle (.035cm);

\fill[brown] (0.625, -0.875) circle (.1cm); \fill[yellow] (0.625, -0.875) circle (.035cm);
\fill[brown] (0.625, 0.875) circle (.1cm); \fill[yellow] (0.625, 0.875) circle (.035cm);


\fill[brown] (-0.875, -0.875) circle (.1cm); \fill[yellow] (-0.875, -0.875) circle (.035cm);
\fill[brown] (-0.875, 0.875) circle (.1cm); \fill[yellow] (-0.875, 0.875) circle (.035cm);
\fill[brown] (0.875, -0.875) circle (.1cm); \fill[yellow] (0.875, -0.875) circle (.035cm);
\fill[brown] (0.875, 0.875) circle (.1cm); \fill[yellow] (0.875, 0.875) circle (.035cm);

\fill[brown] (-0.375, -0.875) circle (.1cm); \fill[yellow] (-0.375, -0.875) circle (.035cm);
\fill[brown] (-0.375, 0.875) circle (.1cm); \fill[yellow] (-0.375, 0.875) circle (.035cm);
\fill[brown] (0.375, -0.875) circle (.1cm); \fill[yellow] (0.375, -0.875) circle (.035cm);
\fill[brown] (0.375, 0.875) circle (.1cm); \fill[yellow] (0.375, 0.875) circle (.035cm);

\fill[brown] (-0.625, -0.625) circle (.1cm); \fill[yellow] (-0.625, -0.625) circle (.035cm);
\fill[brown] (-0.875, -0.625) circle (.1cm); \fill[yellow] (-0.875, -0.625) circle (.035cm);
\fill[brown] (-0.375, -0.625) circle (.1cm); \fill[yellow] (-0.375, -0.625) circle (.035cm);

\fill[brown] (0.625, -0.625) circle (.1cm); \fill[yellow] (0.625, -0.625) circle (.035cm);
\fill[brown] (0.875, -0.625) circle (.1cm); \fill[yellow] (0.875, -0.625) circle (.035cm);
\fill[brown] (0.375, -0.625) circle (.1cm); \fill[yellow] (0.375, -0.625) circle (.035cm);

\fill[brown] (-0.625, 0.625) circle (.1cm); \fill[yellow] (-0.625, 0.625) circle (.035cm);
\fill[brown] (-0.875, 0.625) circle (.1cm); \fill[yellow] (-0.875, 0.625) circle (.035cm);
\fill[brown] (-0.375, 0.625) circle (.1cm); \fill[yellow] (-0.375, 0.625) circle (.035cm);

\fill[brown] (0.625, 0.625) circle (.1cm); \fill[yellow] (0.625, 0.625) circle (.035cm);
\fill[brown] (0.875, 0.625) circle (.1cm); \fill[yellow] (0.875, 0.625) circle (.035cm);
\fill[brown] (0.375, 0.625) circle (.1cm); \fill[yellow] (0.375, 0.625) circle (.035cm);


\fill[brown] (-0.625, -1.125) circle (.1cm); \fill[yellow] (-0.625, -1.125) circle (.035cm);
\fill[brown] (-0.875, -1.125) circle (.1cm); \fill[yellow] (-0.875, -1.125) circle (.035cm);
\fill[brown] (-0.375, -1.125) circle (.1cm); \fill[yellow] (-0.375, -1.125) circle (.035cm);

\fill[brown] (0.625, -1.125) circle (.1cm); \fill[yellow] (0.625, -1.125) circle (.035cm);
\fill[brown] (0.875, -1.125) circle (.1cm); \fill[yellow] (0.875, -1.125) circle (.035cm);
\fill[brown] (0.375, -1.125) circle (.1cm); \fill[yellow] (0.375, -1.125) circle (.035cm);

\fill[brown] (-0.625, 1.125) circle (.1cm); \fill[yellow] (-0.625, 1.125) circle (.035cm);
\fill[brown] (-0.875, 1.125) circle (.1cm); \fill[yellow] (-0.875, 1.125) circle (.035cm);
\fill[brown] (-0.375, 1.125) circle (.1cm); \fill[yellow] (-0.375, 1.125) circle (.035cm);


\fill[brown] (0.625, 1.125) circle (.1cm); \fill[yellow] (0.625, 1.125) circle (.035cm);
\fill[brown] (0.875, 1.125) circle (.1cm); \fill[yellow] (0.875, 1.125) circle (.035cm);
\fill[brown] (0.375, 1.125) circle (.1cm); \fill[yellow] (0.375, 1.125) circle (.035cm);

%10)


\fill[brown] (-1.875, -1.375) circle (.1cm); \fill[yellow] (-1.875, -1.375) circle (.035cm);
\fill[brown] (-1.875, 1.375) circle (.1cm); \fill[yellow] (-1.875, 1.375) circle (.035cm);

\fill[brown] (1.875, -1.375) circle (.1cm); \fill[yellow] (1.875, -1.375) circle (.035cm);
\fill[brown] (1.875, 1.375) circle (.1cm); \fill[yellow] (1.875, 1.375) circle (.035cm);

\fill[brown] (-1.625, -1.375) circle (.1cm); \fill[yellow] (-1.625, -1.375) circle (.035cm);
\fill[brown] (-1.625, 1.375) circle (.1cm); \fill[yellow] (-1.625, 1.375) circle (.035cm);
\fill[brown] (1.625, -1.375) circle (.1cm); \fill[yellow] (1.625, -1.375) circle (.035cm);
\fill[brown] (1.625, 1.375) circle (.1cm); \fill[yellow] (1.625, 1.375) circle (.035cm);

\fill[brown] (-2.125, -1.375) circle (.1cm); \fill[yellow] (-2.125, -1.375) circle (.035cm);
\fill[brown] (-2.125, 1.375) circle (.1cm); \fill[yellow] (-2.125, 1.375) circle (.035cm);
\fill[brown] (2.125, -1.375) circle (.1cm); \fill[yellow] (2.125, -1.375) circle (.035cm);
\fill[brown] (2.125, 1.375) circle (.1cm); \fill[yellow] (2.125, 1.375) circle (.035cm);

\fill[brown] (-1.875, -1.625) circle (.1cm); \fill[yellow] (-1.875, -1.625) circle (.035cm);
\fill[brown] (-1.625, -1.625) circle (.1cm); \fill[yellow] (-1.625, -1.625) circle (.035cm);
\fill[brown] (-2.125, -1.625) circle (.1cm); \fill[yellow] (-2.125, -1.625) circle (.035cm);

\fill[brown] (-1.875, 1.625) circle (.1cm); \fill[yellow] (-1.875, 1.625) circle (.035cm);
\fill[brown] (-1.625, 1.625) circle (.1cm); \fill[yellow] (-1.625, 1.625) circle (.035cm);
\fill[brown] (-2.125, 1.625) circle (.1cm); \fill[yellow] (-2.125, 1.625) circle (.035cm);

\fill[brown] (1.875, -1.625) circle (.1cm); \fill[yellow] (1.875, -1.625) circle (.035cm);
\fill[brown] (1.625, -1.625) circle (.1cm); \fill[yellow] (1.625, -1.625) circle (.035cm);
\fill[brown] (2.125, -1.625) circle (.1cm); \fill[yellow] (2.125, -1.625) circle (.035cm);

\fill[brown] (1.875, 1.625) circle (.1cm); \fill[yellow] (1.875, 1.625) circle (.035cm);
\fill[brown] (1.625, 1.625) circle (.1cm); \fill[yellow] (1.625, 1.625) circle (.035cm);
\fill[brown] (2.125, 1.625) circle (.1cm); \fill[yellow] (2.125, 1.625) circle (.035cm);


\fill[brown] (-1.875, -1.125) circle (.1cm); \fill[yellow] (-1.875, -1.125) circle (.035cm);
\fill[brown] (-1.625, -1.125) circle (.1cm); \fill[yellow] (-1.625, -1.125) circle (.035cm);
\fill[brown] (-2.125, -1.125) circle (.1cm); \fill[yellow] (-2.125, -1.125) circle (.035cm);

\fill[brown] (-1.875, 1.125) circle (.1cm); \fill[yellow] (-1.875, 1.125) circle (.035cm);
\fill[brown] (-1.625, 1.125) circle (.1cm); \fill[yellow] (-1.625, 1.125) circle (.035cm);
\fill[brown] (-2.125, 1.125) circle (.1cm); \fill[yellow] (-2.125, 1.125) circle (.035cm);

\fill[brown] (1.875, -1.125) circle (.1cm); \fill[yellow] (1.875, -1.125) circle (.035cm);
\fill[brown] (1.625, -1.125) circle (.1cm); \fill[yellow] (1.625, -1.125) circle (.035cm);
\fill[brown] (2.125, -1.125) circle (.1cm); \fill[yellow] (2.125, -1.125) circle (.035cm);

\fill[brown] (1.875, 1.125) circle (.1cm); \fill[yellow] (1.875, 1.125) circle (.035cm);
\fill[brown] (1.625, 1.125) circle (.1cm); \fill[yellow] (1.625, 1.125) circle (.035cm);
\fill[brown] (2.125, 1.125) circle (.1cm); \fill[yellow] (2.125, 1.125) circle (.035cm);


%11)


\fill[brown] (-1.375, -1.125) circle (.1cm); \fill[yellow] (-1.375, -1.125) circle (.035cm);
\fill[brown] (-1.125, -1.125) circle (.1cm); \fill[yellow] (-1.125, -1.125) circle (.035cm);

\fill[brown] (-1.375, 1.125) circle (.1cm); \fill[yellow] (-1.375, 1.125) circle (.035cm);
\fill[brown] (-1.125, 1.125) circle (.1cm); \fill[yellow] (-1.125, 1.125) circle (.035cm);

\fill[brown] (1.375, -1.125) circle (.1cm); \fill[yellow] (1.375, -1.125) circle (.035cm);
\fill[brown] (1.125, -1.125) circle (.1cm); \fill[yellow] (1.125, -1.125) circle (.035cm);

\fill[brown] (1.375, 1.125) circle (.1cm); \fill[yellow] (1.375, 1.125) circle (.035cm);
\fill[brown] (1.125, 1.125) circle (.1cm); \fill[yellow] (1.125, 1.125) circle (.035cm);

%12)

\fill[brown] (0, -1.25) circle (.1cm); \fill[yellow] (0, -1.25) circle (.035cm);
\fill[brown] (0, 1.25) circle (.1cm); \fill[yellow] (0, 1.25) circle (.035cm);

\fill[brown] (-0.125, -1.625) circle (.1cm); \fill[yellow] (-0.125, -1.625) circle (.035cm);
\fill[brown] (-0.125, -1.875) circle (.1cm); \fill[yellow] (-0.125, -1.875) circle (.035cm);

\fill[brown] (-0.125, 1.625) circle (.1cm); \fill[yellow] (-0.125, 1.625) circle (.035cm);
\fill[brown] (-0.125, 1.875) circle (.1cm); \fill[yellow] (-0.125, 1.875) circle (.035cm);

\fill[brown] (0.125, -1.625) circle (.1cm); \fill[yellow] (0.125, -1.625) circle (.035cm);
\fill[brown] (0.125, -1.875) circle (.1cm); \fill[yellow] (0.125, -1.875) circle (.035cm);

\fill[brown] (0.125, 1.625) circle (.1cm); \fill[yellow] (0.125, 1.625) circle (.035cm);
\fill[brown] (0.125, 1.875) circle (.1cm); \fill[yellow] (0.125, 1.875) circle (.035cm);

\fill[brown] (-0.125, -0.625) circle (.1cm); \fill[yellow] (-0.125, -0.625) circle (.035cm);
\fill[brown] (-0.125, -0.875) circle (.1cm); \fill[yellow] (-0.125, -0.875) circle (.035cm);

\fill[brown] (-0.125, 0.625) circle (.1cm); \fill[yellow] (-0.125, 0.625) circle (.035cm);
\fill[brown] (-0.125, 0.875) circle (.1cm); \fill[yellow] (-0.125, 0.875) circle (.035cm);

\fill[brown] (0.125, -0.625) circle (.1cm); \fill[yellow] (0.125, -0.625) circle (.035cm);
\fill[brown] (0.125, -0.875) circle (.1cm); \fill[yellow] (0.125, -0.875) circle (.035cm);

\fill[brown] (0.125, 0.625) circle (.1cm); \fill[yellow] (0.125, 0.625) circle (.035cm);
\fill[brown] (0.125, 0.875) circle (.1cm); \fill[yellow] (0.125, 0.875) circle (.035cm);

%13)

\fill[brown] (-2.75, -1.25) circle (.1cm); \fill[yellow] (-2.75, -1.25) circle (.035cm);
\fill[brown] (-2.75, 1.25) circle (.1cm); \fill[yellow] (-2.75, 1.25) circle (.035cm);
\fill[brown] (2.75, -1.25) circle (.1cm); \fill[yellow] (2.75, -1.25) circle (.035cm);
\fill[brown] (2.75, 1.25) circle (.1cm); \fill[yellow] (2.75, 1.25) circle (.035cm);



\fill[brown] (-3.125, -1.125) circle (.1cm); \fill[yellow] (-3.125, -1.125) circle (.035cm);
\fill[brown] (-3.375, -1.125) circle (.1cm); \fill[yellow] (-3.375, -1.125) circle (.035cm);
\fill[brown] (-2.375, -1.125) circle (.1cm); \fill[yellow] (-2.375, -1.125) circle (.035cm);
\fill[brown] (-3.125, -1.375) circle (.1cm); \fill[yellow] (-3.125, -1.375) circle (.035cm);
\fill[brown] (-3.375, -1.375) circle (.1cm); \fill[yellow] (-3.375, -1.375) circle (.035cm);
\fill[brown] (-2.375, -1.375) circle (.1cm); \fill[yellow] (-2.375, -1.375) circle (.035cm);


\fill[brown] (-3.125, 1.125) circle (.1cm); \fill[yellow] (-3.125, 1.125) circle (.035cm);
\fill[brown] (-3.375, 1.125) circle (.1cm); \fill[yellow] (-3.375, 1.125) circle (.035cm);
\fill[brown] (-2.375, 1.125) circle (.1cm); \fill[yellow] (-2.375, 1.125) circle (.035cm);
\fill[brown] (-3.125, 1.375) circle (.1cm); \fill[yellow] (-3.125, 1.375) circle (.035cm);
\fill[brown] (-3.375, 1.375) circle (.1cm); \fill[yellow] (-3.375, 1.375) circle (.035cm);
\fill[brown] (-2.375, 1.375) circle (.1cm); \fill[yellow] (-2.375, 1.375) circle (.035cm);


\fill[brown] (3.125, -1.125) circle (.1cm); \fill[yellow] (3.125, -1.125) circle (.035cm);
\fill[brown] (3.375, -1.125) circle (.1cm); \fill[yellow] (3.375, -1.125) circle (.035cm);
\fill[brown] (2.375, -1.125) circle (.1cm); \fill[yellow] (2.375, -1.125) circle (.035cm);
\fill[brown] (3.125, -1.375) circle (.1cm); \fill[yellow] (3.125, -1.375) circle (.035cm);
\fill[brown] (3.375, -1.375) circle (.1cm); \fill[yellow] (3.375, -1.375) circle (.035cm);
\fill[brown] (2.375, -1.375) circle (.1cm); \fill[yellow] (2.375, -1.375) circle (.035cm);


\fill[brown] (3.125, 1.125) circle (.1cm); \fill[yellow] (3.125, 1.125) circle (.035cm);
\fill[brown] (3.375, 1.125) circle (.1cm); \fill[yellow] (3.375, 1.125) circle (.035cm);
\fill[brown] (2.375, 1.125) circle (.1cm); \fill[yellow] (2.375, 1.125) circle (.035cm);
\fill[brown] (3.125, 1.375) circle (.1cm); \fill[yellow] (3.125, 1.375) circle (.035cm);
\fill[brown] (3.375, 1.375) circle (.1cm); \fill[yellow] (3.375, 1.375) circle (.035cm);
\fill[brown] (2.375, 1.375) circle (.1cm); \fill[yellow] (2.375, 1.375) circle (.035cm);


%14)

\fill[brown] (-2.25, -0.5) circle (.1cm); \fill[yellow] (-2.25, -0.5) circle (.035cm);
\fill[brown] (-2.25, 0.5) circle (.1cm); \fill[yellow] (-2.25, 0.5) circle (.035cm);
\fill[brown] (2.25, -0.5) circle (.1cm); \fill[yellow] (2.25, -0.5) circle (.035cm);
\fill[brown] (2.25, 0.5) circle (.1cm); \fill[yellow] (2.25, 0.5) circle (.035cm);


\fill[brown] (-2.125, -0.875) circle (.1cm); \fill[yellow] (-2.125, -0.875) circle (.035cm);
\fill[brown] (-2.375, -0.875) circle (.1cm); \fill[yellow] (-2.375, -0.875) circle (.035cm);
\fill[brown] (-2.125, -0.125) circle (.1cm); \fill[yellow] (-2.125, -0.125) circle (.035cm);
\fill[brown] (-2.375, -0.125) circle (.1cm); \fill[yellow] (-2.375, -0.125) circle (.035cm);


\fill[brown] (-2.125, 0.875) circle (.1cm); \fill[yellow] (-2.125, 0.875) circle (.035cm);
\fill[brown] (-2.375, 0.875) circle (.1cm); \fill[yellow] (-2.375, 0.875) circle (.035cm);
\fill[brown] (-2.125, 0.125) circle (.1cm); \fill[yellow] (-2.125, 0.125) circle (.035cm);
\fill[brown] (-2.375, 0.125) circle (.1cm); \fill[yellow] (-2.375, 0.125) circle (.035cm);


\fill[brown] (2.125, -0.875) circle (.1cm); \fill[yellow] (2.125, -0.875) circle (.035cm);
\fill[brown] (2.375, -0.875) circle (.1cm); \fill[yellow] (2.375, -0.875) circle (.035cm);
\fill[brown] (2.125, -0.125) circle (.1cm); \fill[yellow] (2.125, -0.125) circle (.035cm);
\fill[brown] (2.375, -0.125) circle (.1cm); \fill[yellow] (2.375, -0.125) circle (.035cm);


\fill[brown] (2.125, 0.875) circle (.1cm); \fill[yellow] (2.125, 0.875) circle (.035cm);
\fill[brown] (2.375, 0.875) circle (.1cm); \fill[yellow] (2.375, 0.875) circle (.035cm);
\fill[brown] (2.125, 0.125) circle (.1cm); \fill[yellow] (2.125, 0.125) circle (.035cm);
\fill[brown] (2.375, 0.125) circle (.1cm); \fill[yellow] (2.375, 0.125) circle (.035cm);



%keeping ellipses
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[brown](0.58,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.58,0.15) circle (.035cm);
\fill[brown](0.58,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.58,-0.15) circle (.035cm);
\fill[brown](-0.58,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.58,0.15) circle (.035cm);
\fill[brown](-0.58,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.58,-0.15) circle (.035cm);



\fill[brown](-0.89,-0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.89,-0.11) circle (.035cm);
\fill[brown](-0.89,0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.89,0.11) circle (.035cm);
\fill[brown](0.89,-0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (0.89,-0.11) circle (.035cm);
\fill[brown](0.89,0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (0.89,0.11) circle (.035cm);


\fill[rotate around={-30:(0.6,0.39)},brown] (0.6,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.6,0.39) circle (.035cm);
\fill[rotate around={-30:(-0.6,-0.39)},brown] (-0.6,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.6,-0.39) circle (.035cm);
\fill[rotate around={-30:(0.6,-0.39)},brown] (0.6,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.6,-0.39) circle (.035cm);
\fill[rotate around={-30:(-0.6,0.39)},brown] (-0.6,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.6,0.39) circle (.035cm);


\fill[rotate around={35:(0.9,0.39)},brown] (0.9,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.9,0.39) circle (.035cm);
\fill[rotate around={35:(-0.9,-0.39)},brown] (-0.9,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.9,-0.39) circle (.035cm);
\fill[rotate around={35:(-0.9,0.39)},brown] (-0.9,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.9,0.39) circle (.035cm);
\fill[rotate around={35:(0.9,-0.39)},brown] (0.9,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.9,-0.39) circle (.035cm);


%%%%%%%%%%%%%%%%%%%%%%
\fill[brown](0.18,2.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,2.12) circle (.035cm);
\fill[brown](-0.13,2.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,2.11) circle (.035cm);
\fill[rotate around={-30:(-0.15,2.35)},brown] (-0.15,2.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.15,2.35) circle (.035cm);
\fill[rotate around={-30:(0.17,2.36)},brown] (0.17,2.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,2.36) circle (.035cm);


\fill[brown](0.18,-2.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,-2.12) circle (.035cm);
\fill[brown](-0.13,-2.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,-2.11) circle (.035cm);
\fill[rotate around={-30:(-0.16,-2.36)},brown] (-0.16,-2.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.16,-2.36) circle (.035cm);
\fill[rotate around={-30:(0.17,-2.36)},brown] (0.17,-2.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,-2.36) circle (.035cm);



\fill[brown](0.18,1.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,1.12) circle (.035cm);
\fill[brown](-0.13,1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,1.11) circle (.035cm);
\fill[rotate around={-30:(-0.15,1.35)},brown] (-0.15,1.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.15,1.35) circle (.035cm);
\fill[rotate around={-30:(0.17,1.36)},brown] (0.17,1.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,1.36) circle (.035cm);


\fill[brown](0.18,-1.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,-1.12) circle (.035cm);
\fill[brown](-0.13,-1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,-1.11) circle (.035cm);
\fill[rotate around={-30:(-0.16,-1.36)},brown] (-0.16,-1.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.16,-1.36) circle (.035cm);
\fill[rotate around={-30:(0.17,-1.36)},brown] (0.17,-1.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,-1.36) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%

\fill[brown](-2.43,-0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.43,-0.37) circle (.035cm);
\fill[brown](-2.12,-0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.12,-0.36) circle (.035cm);
\fill[rotate around={-30:(-2.10,-0.6)},brown] (-2.10,-0.6) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.10,-0.6)circle (.035cm);
\fill[rotate around={30:(-2.42,-0.61)},brown] (-2.42,-0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.42,-0.61) circle (.035cm);

\fill[brown](-2.43,0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.43,0.37) circle (.035cm);
\fill[brown](-2.12,0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.12,0.36) circle (.035cm);
\fill[rotate around={-30:(-2.095,0.62)},brown] (-2.095,0.62) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.095,0.62)circle (.035cm);
\fill[rotate around={30:(-2.42,0.61)},brown] (-2.42,0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.42,0.61) circle (.035cm);

\fill[brown](2.43,-0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.43,-0.37) circle (.035cm);
\fill[brown](2.12,-0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.12,-0.36) circle (.035cm);
\fill[rotate around={-30:(2.095,-0.62)},brown] (2.095,-0.62) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.095,-0.62)circle (.035cm);
\fill[rotate around={30:(2.42,-0.61)},brown] (2.42,-0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.42,-0.61) circle (.035cm);



\fill[brown](2.43,0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.43,0.37) circle (.035cm);
\fill[brown](2.12,0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.12,0.36) circle (.035cm);
\fill[rotate around={-30:(2.10,0.6)},brown] (2.10,0.6) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.10,0.6)circle (.035cm);
\fill[rotate around={30:(2.42,0.61)},brown] (2.42,0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.42,0.61) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[rotate around={-30:(-2.91,-1.13)},brown](-2.91,-1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.91,-1.13) circle (.035cm);
\fill[rotate around={-30:(-2.62,-1.11)},brown](-2.62,-1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.62,-1.11) circle (.035cm);
\fill[rotate around={-30:(-2.60,-1.35)},brown] (-2.60,-1.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.60,-1.35) circle (.035cm);
\fill[rotate around={-45:(-2.90,-1.39)},brown] (-2.90,-1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.90,-1.39) circle (.035cm);



\fill[rotate around={-30:(-2.91,1.13)},brown](-2.91,1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.91,1.13) circle (.035cm);
\fill[rotate around={-30:(-2.62,1.10)},brown](-2.62,1.10) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.62,1.10) circle (.035cm);
\fill[rotate around={-30:(-2.60,1.38)},brown] (-2.60,1.38) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.60,1.38) circle (.035cm);
\fill[rotate around={-45:(-2.90,1.39)},brown] (-2.90,1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.90,1.39) circle (.035cm);



\fill[rotate around={-30:(2.91,-1.13)},brown](2.91,-1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.91,-1.13) circle (.035cm);
\fill[rotate around={-30:(2.62,-1.10)},brown](2.62,-1.10) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.62,-1.10) circle (.035cm);
\fill[rotate around={-30:(2.60,-1.38)},brown] (2.60,-1.38) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.60,-1.38) circle (.035cm);
\fill[rotate around={-45:(2.90,-1.39)},brown] (2.90,-1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.90,-1.39) circle (.035cm);

\fill[rotate around={-30:(2.91,1.13)},brown](2.91,1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.91,1.13) circle (.035cm);
\fill[rotate around={-30:(2.62,1.11)},brown](2.62,1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.62,1.11) circle (.035cm);
\fill[rotate around={-30:(2.60,1.35)},brown] (2.60,1.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.60,1.35) circle (.035cm);
\fill[rotate around={-45:(2.90,1.39)},brown] (2.90,1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.90,1.39) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%%%



\fill[rotate around={-45:(4.87,-0.16)},brown](4.87,-0.16) ellipse (0.09cm and 0.06cm);\fill[yellow] (4.87,-0.16) circle (.035cm);
\fill[brown](4.86,0.15) ellipse (0.09cm and 0.06cm);\fill[yellow] (4.86,0.15) circle (.035cm);
\fill[rotate around={-45:(4.66,0.15)},brown](4.66,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (4.66,0.15) circle (.035cm);
\fill[rotate around={45:(4.66,-0.15)},brown](4.66,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (4.66,-0.15) circle (.035cm);

\fill[rotate around={-45:(-4.87,-0.16)},brown](-4.87,-0.16) ellipse (0.09cm and 0.06cm);\fill[yellow] (-4.87,-0.16) circle (.035cm);
\fill[brown](-4.86,0.15) ellipse (0.09cm and 0.06cm);\fill[yellow] (-4.86,0.15) circle (.035cm);
\fill[rotate around={45:(-4.66,0.15)},brown](-4.66,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-4.66,0.15) circle (.035cm);
\fill[rotate around={-45:(-4.66,-0.15)},brown](-4.66,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-4.66,-0.15) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%



\fill[rotate around={-30:(-3.41,-1.63)},brown](-3.41,-1.63) ellipse (0.06cm and 0.09cm);\fill[yellow] (-3.41,-1.63) circle (.035cm);
\fill[rotate around={-30:(-3.12,-1.61)},brown](-3.12,-1.61) ellipse (0.09cm and 0.06cm);\fill[yellow] (-3.12,-1.61) circle (.035cm);
\fill[rotate around={0:(-3.09,-1.84)},brown] (-3.09,-1.84) ellipse (0.06cm and 0.09cm);\fill[yellow] (-3.09,-1.84) circle (.035cm);

\fill[rotate around={-30:(-3.41,1.63)},brown](-3.41,1.63) ellipse (0.06cm and 0.09cm);\fill[yellow] (-3.41,1.63) circle (.035cm);
\fill[rotate around={-30:(-3.12,1.61)},brown](-3.12,1.61) ellipse (0.09cm and 0.06cm);\fill[yellow] (-3.12,1.61) circle (.035cm);
\fill[rotate around={0:(-3.09,1.84)},brown] (-3.09,1.84) ellipse (0.06cm and 0.09cm);\fill[yellow] (-3.09,1.84) circle (.035cm);

\fill[rotate around={-30:(3.41,-1.63)},brown](3.41,-1.63) ellipse (0.06cm and 0.09cm);\fill[yellow] (3.41,-1.63) circle (.035cm);
\fill[rotate around={-30:(3.12,-1.61)},brown](3.12,-1.61) ellipse (0.09cm and 0.06cm);\fill[yellow] (3.12,-1.61) circle (.035cm);
\fill[rotate around={0:(3.09,-1.84)},brown] (3.09,-1.84) ellipse (0.06cm and 0.09cm);\fill[yellow] (3.09,-1.84) circle (.035cm);



\fill[rotate around={-30:(3.41,1.63)},brown](3.41,1.63) ellipse (0.06cm and 0.09cm);\fill[yellow] (3.41,1.63) circle (.035cm);
\fill[rotate around={-30:(3.12,1.61)},brown](3.12,1.61) ellipse (0.09cm and 0.06cm);\fill[yellow] (3.12,1.61) circle (.035cm);
\fill[rotate around={0:(3.09,1.84)},brown] (3.09,1.84) ellipse (0.06cm and 0.09cm);\fill[yellow] (3.09,1.84) circle (.035cm);


%%%%%%%%%%%%%%%%%%%%%%%%%%




\fill[rotate around={48:(1.37,2.31)},brown] (1.37,2.31) ellipse (0.06cm and 0.09cm);\fill[yellow] (1.37,2.31) circle (.035cm);

\fill[rotate around={48:(-1.37,-2.31)},brown] (-1.37,-2.31) ellipse (0.06cm and 0.09cm);\fill[yellow] (-1.37,-2.31) circle (.035cm);


\fill[rotate around={20:(-1.35,2.31)},brown] (-1.35,2.31) ellipse (0.09cm and 0.06cm);\fill[yellow] (-1.35,2.31) circle (.035cm);


\fill[rotate around={20:(1.35,-2.31)},brown] (1.35,-2.31) ellipse (0.09cm and 0.06cm);\fill[yellow] (1.35,-2.31) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
% % % % \caption{An example on how the obstacles are distributed in $\Omega$.}\label{distribution-obstacles}
% % % % \end{figure}
